Experience Recommendation for Long Term Safe Learning-based Model Predictive Control in Changing Operating Conditions

Learning has propelled the cutting edge of performance in robotic control to new heights, allowing robots to operate with high performance in conditions that were previously unimaginable. The majority of the work, however, assumes that the unknown parts are static or slowly changing. This limits them to static or slowly changing environments. However, in the real world, a robot may experience various unknown conditions. This paper presents a method to extend an existing single mode GP-based safe learning controller to learn an increasing number of non-linear models for the robot dynamics. We show that this approach enables a robot to re-use past experience from a large number of previously visited operating conditions, and to safely adapt when a new and distinct operating condition is encountered. This allows the robot to achieve safety and high performance in an large number of operating conditions that do not have to be specified ahead of time. Our approach runs independently from the controller, imposing no additional computation time on the control loop regardless of the number of previous operating conditions considered. We demonstrate the effectiveness of our approach in experiment on a 900\,kg ground robot with both physical and artificial changes to its dynamics. All of our experiments are conducted using vision for localization.

==> figs/Feb24_results/ConfusionMatrixGrouped.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ConfusionMatrixGrouped.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.39406738bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8990738)%
    \put(0,0){\includegraphics[width=\unitlength]{ConfusionMatrixGrouped.pdf}}%
    \put(0.20569333,0.04694083){\rotatebox{45}{\makebox(0,0)[lb]{\smash{Nominal 1}}}}%
    \put(0.32078267,0.0557647){\rotatebox{45}{\makebox(0,0)[lb]{\smash{Altered 1}}}}%
    \put(0.42704864,0.04694083){\rotatebox{45}{\makebox(0,0)[lb]{\smash{Nominal 2}}}}%
    \put(0.54213799,0.0557647){\rotatebox{45}{\makebox(0,0)[lb]{\smash{Altered 2}}}}%
    \put(0.64840396,0.04694083){\rotatebox{45}{\makebox(0,0)[lb]{\smash{Nominal 3}}}}%
    \put(0.76349581,0.0557647){\rotatebox{45}{\makebox(0,0)[lb]{\smash{Altered 3}}}}%
    \put(0.88844761,0.08431367){\rotatebox{45}{\makebox(0,0)[lb]{\smash{None}}}}%
    \put(0.36164209,0.01770116){\makebox(0,0)[lb]{\smash{Recommended Experience}}}%
    \put(0.04336969,0.76713155){\makebox(0,0)[lb]{\smash{Nominal 1}}}%
    \put(0.05584959,0.65645389){\makebox(0,0)[lb]{\smash{Altered 1}}}%
    \put(0.04336969,0.54577623){\makebox(0,0)[lb]{\smash{Nominal 2}}}%
    \put(0.05584959,0.43509607){\makebox(0,0)[lb]{\smash{Altered 2}}}%
    \put(0.04336969,0.32441841){\makebox(0,0)[lb]{\smash{Nominal 3}}}%
    \put(0.05584959,0.21374075){\makebox(0,0)[lb]{\smash{Altered 3}}}%
    \put(0.0238714,0.38277181){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Configuration}}}}%
    \put(0.2134333,0.76698073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.52}}}%
    \put(0.2130724,0.656303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.53}}}%
    \put(0.32375007,0.656303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.43}}}%
    \put(0.32397013,0.5456254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.21}}}%
    \put(0.43399639,0.5456254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.24}}}%
    \put(0.21320443,0.5456254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.55}}}%
    \put(0.21316922,0.43494522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.17}}}%
    \put(0.32397013,0.43494522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.41}}}%
    \put(0.21316922,0.32426144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.27}}}%
    \put(0.32384689,0.32426144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.07}}}%
    \put(0.21276431,0.21358378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.16}}}%
    \put(0.32411096,0.21358378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.12}}}%
    \put(0.43425166,0.21358378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.09}}}%
    \put(0.54492932,0.21358378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.49}}}%
    \put(0.54532543,0.32426144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.21}}}%
    \put(0.65560699,0.32426144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.09}}}%
    \put(0.87736088,0.5456254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.87689435,0.21358378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(0.76602939,0.21358378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.8767095,0.32426144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.8767095,0.656303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.65553657,0.21358378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.43421645,0.43494522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.18}}}%
    \put(0.4347886,0.32426144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.32}}}%
    \put(0.87692956,0.76698073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.48}}}%
    \put(0.54510537,0.43494522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.23}}}%
    \put(0.29203184,0.85446389){\makebox(0,0)[lb]{\smash{Recommended Experience by Configuration}}}%
    \put(0.87689435,0.43494522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00}}}%
  \end{picture}%
\endgroup%


==> figs/Feb24_results/ExperienceRecommendation2D.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ExperienceRecommendation2D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6875)%
    \put(0,0){\includegraphics[width=\unitlength]{ExperienceRecommendation2D.pdf}}%
    \put(0.19410069,0.07790938){\makebox(0,0)[lb]{\smash{−10.0}}}%
    \put(0.30411111,0.07790938){\makebox(0,0)[lb]{\smash{−7.5}}}%
    \put(0.40929514,0.07790938){\makebox(0,0)[lb]{\smash{−5.0}}}%
    \put(0.51447743,0.07790938){\makebox(0,0)[lb]{\smash{−2.5}}}%
    \put(0.62473264,0.07790938){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.72991493,0.07790938){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.83509722,0.07790938){\makebox(0,0)[lb]{\smash{5.0}}}%
    \put(0.49178819,0.05384792){\makebox(0,0)[lb]{\smash{x [m]}}}%
    \put(0.1031901,0.14072882){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.1031901,0.224875){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.1031901,0.30902083){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.1031901,0.39316667){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.1031901,0.4773125){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.09353299,0.56145833){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.08257378,0.31960069){\rotatebox{90}{\makebox(0,0)[lb]{\smash{y [m]}}}}%
    \put(0.15177307,0.6266802){\makebox(0,0)[lb]{\smash{Example of Recommended Experience by Configuration}}}%
    \put(0.29990061,0.59645216){\makebox(0,0)[lb]{\smash{Actual Configuration: Nominal}}}%
    \put(0.5816873,0.30087841){\makebox(0,0)[lb]{\smash{Nominal}}}%
    \put(0.58166694,0.26621222){\makebox(0,0)[lb]{\smash{Altered}}}%
    \put(0.58010038,0.23142394){\makebox(0,0)[lb]{\smash{Reference Path}}}%
  \end{picture}%
\endgroup%


==> figs/Feb24_results/MultiStepPredictionErrorAndZScoreComparison.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MultiStepPredictionErrorAndZScoreComparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6875)%
    \put(0,0){\includegraphics[width=\unitlength]{MultiStepPredictionErrorAndZScoreComparison.pdf}}%
    \put(0.04840351,0.37254516){\rotatebox{90}{\makebox(0,0)[lb]{\smash{M-RMSE [rad/s]}}}}%
    \put(0.35157118,0.6375191){\makebox(0,0)[lb]{\smash{Multi-Step GP Prediction Error}}}%
    \put(0.15539896,0.03715955){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.19684201,0.03715955){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.23828646,0.03715955){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.2797309,0.03715955){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.32117361,0.03715955){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.36261806,0.03715955){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.40406076,0.03715955){\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.44550521,0.03715955){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.48694965,0.03715955){\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.52356424,0.03715955){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.56500868,0.03715955){\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.60645313,0.03715955){\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.64789583,0.03715955){\makebox(0,0)[lb]{\smash{13}}}%
    \put(0.68934028,0.03715955){\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.73078472,0.03715955){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.77222743,0.03715955){\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.81367188,0.03715955){\makebox(0,0)[lb]{\smash{17}}}%
    \put(0.85511458,0.03715955){\makebox(0,0)[lb]{\smash{18}}}%
    \put(0.4949757,0.00476476){\makebox(0,0)[lb]{\smash{Run}}}%
    \put(0.06519377,0.384908){\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.06515986,0.45780729){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.06519377,0.53070662){\makebox(0,0)[lb]{\smash{0.20}}}%
    \put(0.07481563,0.11196285){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.07484953,0.17747222){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.07481563,0.2429809){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.07484953,0.30848959){\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.05018455,0.13724913){\rotatebox{90}{\makebox(0,0)[lb]{\smash{M-RMZ}}}}%
    \put(0.23058373,0.57674147){\makebox(0,0)[lb]{\smash{Proposed Method}}}%
    \put(0.23025403,0.53521568){\makebox(0,0)[lb]{\smash{Last Run}}}%
    \put(0.72429996,0.57566077){\makebox(0,0)[lb]{\smash{Altered}}}%
    \put(0.72397021,0.53413499){\makebox(0,0)[lb]{\smash{Nominal}}}%
  \end{picture}%
\endgroup%


==> figs/Feb24_results/PerformanceComparisonSpeedCost.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PerformanceComparisonSpeedCost.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{765.73422852bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77588421)%
    \put(0,0){\includegraphics[width=\unitlength]{PerformanceComparisonSpeedCost.pdf}}%
    \put(0.03274508,0.45832234){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Cumulative Cost}}}}%
    \put(0.4046433,0.74760285){\makebox(0,0)[lb]{\smash{Performance Comparison}}}%
    \put(0.1752773,0.04607969){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.2203287,0.04607969){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.26537958,0.04607969){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.31043046,0.04607969){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.35548264,0.04607969){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.40053352,0.04607969){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.44558571,0.04607969){\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.49063659,0.04607969){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.53568747,0.04607969){\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.57710654,0.04607969){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.62215741,0.04607969){\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.6672096,0.04607969){\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.71226048,0.04607969){\makebox(0,0)[lb]{\smash{13}}}%
    \put(0.75731266,0.04607969){\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.80236354,0.04607969){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.84741442,0.04607969){\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.8924653,0.04607969){\makebox(0,0)[lb]{\smash{17}}}%
    \put(0.93751746,0.04607969){\makebox(0,0)[lb]{\smash{18}}}%
    \put(0.44796383,0.00708522){\makebox(0,0)[lb]{\smash{Run Number}}}%
    \put(0.05226882,0.46422777){\makebox(0,0)[lb]{\smash{5000}}}%
    \put(0.04500455,0.54761571){\makebox(0,0)[lb]{\smash{10000}}}%
    \put(0.04500455,0.63100365){\makebox(0,0)[lb]{\smash{15000}}}%
    \put(0.04500456,0.71439291){\makebox(0,0)[lb]{\smash{20000}}}%
    \put(0.05590102,0.07660999){\makebox(0,0)[lb]{\smash{0.80}}}%
    \put(0.05590102,0.15545223){\makebox(0,0)[lb]{\smash{0.90}}}%
    \put(0.05590102,0.23429551){\makebox(0,0)[lb]{\smash{1.00}}}%
    \put(0.05590102,0.31313749){\makebox(0,0)[lb]{\smash{1.10}}}%
    \put(0.05590102,0.39198078){\makebox(0,0)[lb]{\smash{1.20}}}%
    \put(0.03140885,0.16507436){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Speed [m/s]}}}}%
    \put(0.66606327,0.68622074){\makebox(0,0)[lb]{\smash{Nominal}}}%
    \put(0.21490425,0.6986571){\makebox(0,0)[lb]{\smash{Proposed Method}}}%
    \put(0.21488894,0.65488377){\makebox(0,0)[lb]{\smash{Last Run}}}%
    \put(0.66604793,0.6434282){\makebox(0,0)[lb]{\smash{Altered}}}%
  \end{picture}%
\endgroup%


==> figs/Feb27_results/ControlCostComparisonLongRun.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ControlCostComparisonLongRun.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{644.65068359bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59107365)%
    \put(0,0){\includegraphics[width=\unitlength]{ControlCostComparisonLongRun.pdf}}%
    \put(0.16095121,0.03505219){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.26948906,0.03505219){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.40084547,0.03505219){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.5365174,0.03505219){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.67218932,0.03505219){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.80786125,0.03505219){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.94353324,0.03505219){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.51031096,0.0002216){\makebox(0,0)[lb]{\smash{Run Number}}}%
    \put(0.04331851,0.11838658){\makebox(0,0)[lb]{\smash{5000}}}%
    \put(0.03468981,0.18687558){\makebox(0,0)[lb]{\smash{10000}}}%
    \put(0.03468981,0.25536459){\makebox(0,0)[lb]{\smash{15000}}}%
    \put(0.03468981,0.32385359){\makebox(0,0)[lb]{\smash{20000}}}%
    \put(0.03468981,0.39234259){\makebox(0,0)[lb]{\smash{25000}}}%
    \put(0.03468981,0.46083161){\makebox(0,0)[lb]{\smash{30000}}}%
    \put(0.01764569,0.16769069){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Cumulative Cost}}}}%
    \put(0.21810309,0.54479925){\makebox(0,0)[lb]{\smash{Performance Comparison - Long Term Experiment}}}%
    \put(0.68792921,0.48530172){\makebox(0,0)[lb]{\smash{Proposed Method}}}%
    \put(0.68791104,0.44333072){\makebox(0,0)[lb]{\smash{Last Run}}}%
    \put(0.154033,0.46144245){\makebox(0,0)[lb]{\smash{Nominal}}}%
    \put(0.15401481,0.41718888){\makebox(0,0)[lb]{\smash{Loaded}}}%
    \put(0.15401481,0.37484435){\makebox(0,0)[lb]{\smash{Altered}}}%
  \end{picture}%
\endgroup%

